Improved measurements of $D^0 \to K^-\ell^+\nu_\ell$ and $D^+ \to \bar K^0\ell^+\nu_\ell$

Using 7.93 fb$^{-1}$ of $e^+e^-$ collision data collected at the center-of-mass energy of 3.773 GeV with the BESIII detector, we measure the absolute branching fractions of $D^0\to K^-e^+\nu_e$, $D^0\to K^-\mu^+\nu_\mu$, $D^+\to \bar K^0e^+\nu_e$, and $D^+\to \bar K^0\mu^+\nu_\mu$ to be $(3.521\pm0.009_{\rm stat.}\pm0.016_{\rm syst.}) \%$, $(3.419\pm0.011_{\rm stat.}\pm0.016_{\rm syst.}) \%$, $(8.864\pm0.039_{\rm stat.}\pm0.082_{\rm syst.}) \%$, and $(8.665\pm0.046_{\rm stat.}\pm0.084_{\rm syst.}) \%$, respectively. By performing a simultaneous fit to the partial decay rates of these four decays, the product of the hadronic form factor $f^K_+(0)$ and the modulus of the $c\to s$ CKM matrix element $|V_{cs}|$ is determined to be $f^K_+(0)|V_{cs}|=0.7171\pm0.0011_{\rm stat.}\pm0.0013_{\rm syst.}$. Taking the value of $|V_{cs}|=0.97349\pm0.00016$ from the standard model global fit or that of $f^K_+(0)=0.7452\pm0.0031$ from the LQCD calculation as input, we derive the results $f^K_+(0)=0.7366\pm0.0011_{\rm stat.}\pm0.0013_{\rm syst.}$ and $|V_{cs}|=0.9623\pm0.0015_{\rm stat.}\pm0.0017_{\rm syst.}\pm0.0040_{\rm LQCD}$.

==> (inline-0) <==
\begin{tabular}{cccc}
\hline
\hline
$q^2~({\rm GeV^2}/c^4)$&$N_{\rm DT}^i$&$N_{\rm prd}^i$&$\Delta\Gamma~({\rm ns^{-1}})$\\ \hline
$(0.01,0.10)$&  $8165\pm104$&$20612\pm274$&$6.341\pm0.084$ \\
$(0.10,0.20)$&  $11686\pm124$&$28015\pm321$&$8.618\pm0.099$ \\
$(0.20,0.30)$&  $11845\pm126$&$26431\pm311$&$8.131\pm0.096$ \\
$(0.30,0.40)$&  $12107\pm130$&$25037\pm304$&$7.702\pm0.093$ \\
$(0.40,0.50)$&  $12238\pm139$&$23450\pm304$&$7.214\pm0.094$ \\
$(0.50,0.60)$&  $12231\pm142$&$21968\pm294$&$6.758\pm0.090$ \\
$(0.60,0.70)$&  $11779\pm135$&$19861\pm265$&$6.110\pm0.081$ \\
$(0.70,0.80)$&  $11329\pm127$&$18313\pm239$&$5.633\pm0.073$ \\
$(0.80,0.90)$&  $10646\pm124$&$16544\pm224$&$5.089\pm0.069$ \\
$(0.90,1.00)$&  $9895\pm122$&$15090\pm216$&$4.642\pm0.066$ \\
$(1.00,1.10)$&  $8619\pm115$&$12877\pm200$&$3.961\pm0.061$ \\
$(1.10,1.20)$&  $7495\pm110$&$11213\pm191$&$3.449\pm0.059$ \\
$(1.20,1.30)$&  $6177\pm106$&$9438\pm188$&$2.903\pm0.058$ \\
$(1.30,1.40)$&  $5077\pm103$&$8035\pm185$&$2.472\pm0.057$ \\
$(1.40,1.50)$&  $3692\pm101$&$5962\pm186$&$1.834\pm0.057$ \\
$(1.50,1.60)$&  $2420\pm67$&$4107\pm129$&$1.263\pm0.040$ \\
$(1.60,1.70)$&  $1475\pm55$&$2719\pm113$&$0.837\pm0.035$ \\
$(1.70,1.88)$&  $706\pm46$&$1771\pm124$&$0.545\pm0.038$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\hline
$q^2~({\rm GeV^2}/c^4)$&$N_{\rm DT}^i$&$N_{\rm prd}^i$&$\Delta\Gamma~({\rm ns^{-1}})$\\ \hline
$(0.00,0.10)$&  $7031\pm90$&$39669\pm536$&$9.286\pm0.126$ \\
$(0.10,0.20)$&  $6296\pm85$&$36805\pm559$&$8.616\pm0.131$ \\
$(0.20,0.30)$&  $5823\pm81$&$34781\pm556$&$8.142\pm0.130$ \\
$(0.30,0.40)$&  $5425\pm78$&$33376\pm557$&$7.813\pm0.130$ \\
$(0.40,0.50)$&  $4823\pm74$&$29974\pm539$&$7.017\pm0.126$ \\
$(0.50,0.60)$&  $4502\pm71$&$28876\pm531$&$6.760\pm0.124$ \\
$(0.60,0.70)$&  $4033\pm67$&$25941\pm511$&$6.072\pm0.120$ \\
$(0.70,0.80)$&  $3750\pm64$&$24813\pm500$&$5.808\pm0.117$ \\
$(0.80,0.90)$&  $3255\pm60$&$21458\pm467$&$5.023\pm0.109$ \\
$(0.90,1.00)$&  $2962\pm57$&$20048\pm451$&$4.693\pm0.105$ \\
$(1.00,1.10)$&  $2517\pm52$&$17291\pm421$&$4.048\pm0.098$ \\
$(1.10,1.20)$&  $2123\pm48$&$14805\pm390$&$3.466\pm0.091$ \\
$(1.20,1.30)$&  $1756\pm44$&$12433\pm360$&$2.910\pm0.084$ \\
$(1.30,1.40)$&  $1359\pm39$&$9787\pm318$&$2.291\pm0.074$ \\
$(1.40,1.50)$&  $986\pm33$&$7204\pm276$&$1.686\pm0.065$ \\
$(1.50,1.60)$&  $684\pm28$&$5118\pm232$&$1.198\pm0.054$ \\
$(1.60,1.70)$&  $437\pm22$&$3359\pm187$&$0.786\pm0.044$ \\
$(1.70,1.88)$&  $190\pm15$&$1523\pm132$&$0.357\pm0.031$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\hline
$q^2~({\rm GeV^2}/c^4)$&$N_{\rm DT}^i$&$N_{\rm prd}^i$&$\Delta\Gamma~({\rm ns^{-1}})$\\ \hline
$(0.01,0.10)$&  $3044\pm59$&$27122\pm547$&$6.349\pm0.128$ \\
$(0.10,0.20)$&  $4105\pm68$&$36110\pm642$&$8.453\pm0.150$ \\
$(0.20,0.30)$&  $4133\pm69$&$35061\pm640$&$8.208\pm0.150$ \\
$(0.30,0.40)$&  $4066\pm69$&$32504\pm612$&$7.609\pm0.143$ \\
$(0.40,0.50)$&  $4085\pm71$&$31264\pm608$&$7.319\pm0.142$ \\
$(0.50,0.60)$&  $4009\pm72$&$29618\pm603$&$6.933\pm0.141$ \\
$(0.60,0.70)$&  $3588\pm68$&$25397\pm550$&$5.945\pm0.129$ \\
$(0.70,0.80)$&  $3479\pm67$&$24177\pm530$&$5.660\pm0.124$ \\
$(0.80,0.90)$&  $3239\pm66$&$22154\pm520$&$5.186\pm0.122$ \\
$(0.90,1.00)$&  $2911\pm62$&$20078\pm486$&$4.700\pm0.114$ \\
$(1.00,1.10)$&  $2561\pm59$&$17775\pm469$&$4.161\pm0.110$ \\
$(1.10,1.20)$&  $2070\pm57$&$14579\pm462$&$3.413\pm0.108$ \\
$(1.20,1.30)$&  $1762\pm54$&$12513\pm433$&$2.929\pm0.101$ \\
$(1.30,1.40)$&  $1469\pm53$&$10586\pm428$&$2.478\pm0.100$ \\
$(1.40,1.50)$&  $1115\pm46$&$8172\pm383$&$1.913\pm0.090$ \\
$(1.50,1.60)$&  $786\pm38$&$5881\pm318$&$1.377\pm0.075$ \\
$(1.60,1.70)$&  $450\pm28$&$3380\pm233$&$0.791\pm0.055$ \\
$(1.70,1.88)$&  $263\pm21$&$2136\pm189$&$0.500\pm0.044$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.099&0.004&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
2&-0.099&1.000&-0.132&0.007&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
3&0.004&-0.132&1.000&-0.148&0.009&-0.003&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
4&-0.002&0.007&-0.148&1.000&-0.158&0.010&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
5&0.000&-0.002&0.009&-0.158&1.000&-0.162&0.011&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
6&0.000&0.000&-0.003&0.010&-0.162&1.000&-0.165&0.011&-0.003&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
7&0.000&0.000&0.000&-0.002&0.011&-0.165&1.000&-0.167&0.011&-0.003&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
8&0.000&0.000&0.000&0.000&-0.002&0.011&-0.167&1.000&-0.166&0.011&-0.003&-0.001&0.000&0.000&0.000&0.000&0.000&0.000\\
9&0.000&0.000&0.000&0.000&0.000&-0.003&0.011&-0.166&1.000&-0.164&0.010&-0.002&-0.001&0.000&0.000&0.000&0.000&0.000\\
10&0.000&0.000&0.000&0.000&0.000&-0.001&-0.003&0.011&-0.164&1.000&-0.160&0.009&-0.002&0.000&0.000&0.000&0.000&0.000\\
11&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.003&0.010&-0.160&1.000&-0.155&0.008&-0.002&-0.001&0.000&0.000&0.000\\
12&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.002&0.009&-0.155&1.000&-0.152&0.007&-0.002&-0.001&0.000&0.000\\
13&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.002&0.008&-0.152&1.000&-0.145&0.007&-0.002&0.000&0.000\\
14&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.002&0.007&-0.145&1.000&-0.140&0.006&-0.001&0.000\\
15&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.002&0.007&-0.140&1.000&-0.131&0.006&0.000\\
16&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.002&0.006&-0.131&1.000&-0.123&0.005\\
17&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.006&-0.123&1.000&-0.105\\
18&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.005&-0.105&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.068&0.003&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
2&-0.068&1.000&-0.088&0.005&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
3&0.003&-0.088&1.000&-0.105&0.007&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
4&0.000&0.005&-0.105&1.000&-0.118&0.008&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
5&0.000&-0.001&0.007&-0.118&1.000&-0.128&0.008&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
6&0.000&0.000&-0.001&0.008&-0.128&1.000&-0.134&0.008&-0.002&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
7&0.000&0.000&0.000&-0.001&0.008&-0.134&1.000&-0.138&0.008&-0.002&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
8&0.000&0.000&0.000&0.000&-0.002&0.008&-0.138&1.000&-0.138&0.007&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
9&0.000&0.000&0.000&0.000&0.000&-0.002&0.008&-0.138&1.000&-0.136&0.006&-0.002&-0.001&0.000&0.000&0.000&0.000&0.000\\
10&0.000&0.000&0.000&0.000&0.000&-0.001&-0.002&0.007&-0.136&1.000&-0.136&0.005&-0.002&0.000&0.000&0.000&0.000&0.000\\
11&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.002&0.006&-0.136&1.000&-0.131&0.004&-0.002&0.000&0.000&0.000&0.000\\
12&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.002&0.005&-0.131&1.000&-0.128&0.003&-0.002&0.000&0.000&0.000\\
13&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.002&0.004&-0.128&1.000&-0.123&0.003&-0.001&0.000&0.000\\
14&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.002&0.003&-0.123&1.000&-0.117&0.005&-0.001&0.000\\
15&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.002&0.003&-0.117&1.000&-0.119&0.003&-0.001\\
16&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.005&-0.119&1.000&-0.104&0.004\\
17&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.003&-0.104&1.000&-0.087\\
18&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.004&-0.087&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.089&0.004&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
2&-0.089&1.000&-0.117&0.006&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
3&0.004&-0.117&1.000&-0.133&0.009&-0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
4&-0.001&0.006&-0.133&1.000&-0.141&0.010&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
5&0.000&-0.002&0.009&-0.141&1.000&-0.149&0.012&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
6&0.000&0.000&-0.002&0.010&-0.149&1.000&-0.152&0.013&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
7&0.000&0.000&0.000&-0.001&0.012&-0.152&1.000&-0.156&0.013&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
8&0.000&0.000&0.000&0.000&-0.001&0.013&-0.156&1.000&-0.155&0.012&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
9&0.000&0.000&0.000&0.000&0.000&-0.001&0.013&-0.155&1.000&-0.150&0.013&-0.001&0.000&0.000&0.000&0.000&0.000&0.000\\
10&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.012&-0.150&1.000&-0.148&0.012&-0.001&0.000&0.000&0.000&0.000&0.000\\
11&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.013&-0.148&1.000&-0.146&0.011&-0.001&0.000&0.000&0.000&0.000\\
12&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.012&-0.146&1.000&-0.139&0.010&-0.001&0.000&0.000&0.000\\
13&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.011&-0.139&1.000&-0.132&0.009&-0.001&0.000&0.000\\
14&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.010&-0.132&1.000&-0.127&0.008&0.000&0.000\\
15&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.009&-0.127&1.000&-0.113&0.006&-0.001\\
16&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.008&-0.113&1.000&-0.102&0.005\\
17&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.006&-0.102&1.000&-0.093\\
18&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.005&-0.093&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.063&0.003&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001\\
2&-0.063&1.000&-0.080&0.005&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.000&-0.001&-0.001\\
3&0.003&-0.080&1.000&-0.096&0.007&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001\\
4&0.000&0.005&-0.096&1.000&-0.109&0.008&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001\\
5&0.000&0.000&0.007&-0.109&1.000&-0.116&0.009&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.001&-0.001\\
6&0.000&0.000&0.000&0.008&-0.116&1.000&-0.121&0.010&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&-0.001\\
7&0.000&0.000&0.000&0.000&0.009&-0.121&1.000&-0.126&0.010&-0.001&0.000&0.000&0.000&0.000&-0.001&0.000&-0.001&0.000\\
8&0.000&0.000&0.000&0.000&-0.001&0.010&-0.126&1.000&-0.128&0.010&-0.001&0.000&0.000&0.000&0.000&-0.001&-0.001&0.000\\
9&0.000&0.000&0.000&0.000&0.000&-0.001&0.010&-0.128&1.000&-0.127&0.009&-0.001&0.000&0.000&0.000&0.000&-0.001&0.000\\
10&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.010&-0.127&1.000&-0.126&0.009&-0.001&0.000&0.000&-0.001&0.000&0.000\\
11&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.009&-0.126&1.000&-0.123&0.008&-0.001&0.000&0.000&0.000&0.000\\
12&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.009&-0.123&1.000&-0.116&0.007&-0.001&0.000&0.000&0.000\\
13&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.008&-0.116&1.000&-0.114&0.007&-0.001&0.000&0.000\\
14&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.007&-0.114&1.000&-0.108&0.006&-0.001&0.000\\
15&0.000&-0.001&0.000&0.000&0.000&0.000&-0.001&0.000&0.000&0.000&0.000&-0.001&0.007&-0.108&1.000&-0.100&0.005&-0.001\\
16&0.000&0.000&0.000&0.000&-0.001&0.000&0.000&-0.001&0.000&-0.001&0.000&0.000&-0.001&0.006&-0.100&1.000&-0.095&0.004\\
17&0.000&-0.001&0.000&0.000&-0.001&-0.001&-0.001&-0.001&-0.001&0.000&0.000&0.000&0.000&-0.001&0.005&-0.095&1.000&-0.073\\
18&-0.001&-0.001&-0.001&-0.001&-0.001&-0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.001&0.004&-0.073&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline
\hline
$i$-th $q^2$ bin&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
$N_{\rm ST}$&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
$D^0$ lifetime&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24\\
MC statistics&0.25&0.21&0.20&0.20&0.20&0.20&0.20&0.20&0.21&0.21&0.23&0.24&0.27&0.31&0.36&0.44&0.58&0.93\\
MC model&0.18&0.21&0.71&0.44&0.20&0.23&0.28&0.06&0.19&0.20&0.16&0.74&1.03&0.87&0.21&0.74&1.02&1.06\\
$K^-$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.11&0.11&0.13&0.14&0.18&0.23&0.43\\
$K^-$ PID&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.18\\
$\mu^+$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$\mu^+$ PID&0.20&0.20&0.19&0.18&0.18&0.17&0.17&0.17&0.16&0.17&0.17&0.18&0.18&0.19&0.19&0.20&0.22&0.23\\
$U_{\rm miss}$ fit&0.24&0.11&0.11&0.11&0.10&0.14&0.12&0.13&0.15&0.15&0.11&0.15&0.11&0.18&0.17&0.21&0.18&0.26\\
$E_{\rm extra~\gamma}^{\rm max}$ and $N_{\rm extra}^{\rm trk}$ cut&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\

\hline
Total&0.62&0.57&0.88&0.68&0.55&0.57&0.59&0.53&0.56&0.57&0.56&0.92&1.17&1.06&0.66&1.02&1.30&1.58\\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline
\hline
$i$-th $q^2$ bin&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
$N_{\rm tag}$&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
$D^+$ lifetime&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48\\
MC statistics&0.19&0.19&0.20&0.21&0.22&0.23&0.25&0.26&0.27&0.29&0.32&0.34&0.38&0.43&0.49&0.59&0.77&1.09\\
MC model&0.32&0.66&0.70&0.22&0.91&0.60&1.11&0.27&1.14&0.38&0.90&0.01&0.99&0.02&0.39&2.18&0.17&0.46\\
$e^+$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$e^+$ PID&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$U_{\rm miss}$ fit&0.53&1.34&0.26&0.55&1.65&1.29&0.04&0.58&0.20&0.05&0.22&0.17&0.84&0.05&0.04&0.05&0.32&0.06\\
$E_{\rm extra~\gamma}^{\rm max}$ and $N_{\rm extra}^{\rm trk}$ cut&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$K_S^0$ reconstruction&0.75&0.72&0.68&0.65&0.60&0.60&0.70&0.82&0.95&1.11&1.31&1.44&1.48&1.55&1.62&1.72&1.75&1.93\\
Quoted branching fractions &0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07\\

\hline
Total&1.16&1.77&1.19&1.08&2.08&1.67&1.46&1.23&1.64&1.35&1.74&1.60&2.09&1.71&1.84&2.90&2.03&2.34\\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline
\hline
$i$-th $q^2$ bin&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
$N_{\rm tag}$&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
$D^+$ lifetime&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48\\
MC statistics&0.29&0.25&0.25&0.25&0.25&0.25&0.26&0.26&0.28&0.29&0.31&0.34&0.38&0.42&0.48&0.58&0.74&1.02\\
MC model&0.71&0.18&0.32&0.79&0.28&0.18&0.61&0.26&0.76&0.33&1.53&0.77&0.78&1.41&0.74&0.23&1.47&1.75\\
$\mu^+$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$\mu^+$ PID&0.17&0.17&0.17&0.17&0.16&0.16&0.16&0.16&0.16&0.16&0.17&0.17&0.18&0.19&0.18&0.19&0.22&0.25\\
$U_{\rm miss}$ fit&0.03&0.10&0.03&0.23&0.25&0.05&0.19&0.17&0.07&0.07&0.06&0.06&0.07&0.05&0.06&0.13&0.10&0.18\\
$E_{\rm extra~\gamma}^{\rm max}$ and $N_{\rm extra}^{\rm trk}$ cut&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$K_S^0$ reconstruction&1.05&0.71&0.68&0.65&0.60&0.60&0.70&0.82&0.95&1.11&1.30&1.44&1.48&1.55&1.62&1.72&1.77&1.96\\
Quoted branching fractions&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07\\

\hline
Total&1.44&0.99&1.00&1.24&0.97&0.91&1.16&1.10&1.39&1.34&2.12&1.78&1.82&2.22&1.95&1.93&2.50&2.90\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm sys}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.773&0.747&0.789&0.730&0.762&0.586&0.767&0.580&0.774&0.759&0.680&0.719&0.600&0.683&0.626&0.474&0.491\\
2&0.773&1.000&0.704&0.782&0.733&0.745&0.556&0.759&0.549&0.763&0.743&0.685&0.700&0.571&0.673&0.618&0.441&0.472\\
3&0.747&0.704&1.000&0.756&0.578&0.842&0.851&0.740&0.849&0.783&0.832&0.518&0.838&0.845&0.686&0.616&0.784&0.634\\
4&0.789&0.782&0.756&1.000&0.658&0.788&0.655&0.764&0.650&0.780&0.781&0.643&0.753&0.664&0.687&0.626&0.554&0.529\\
5&0.730&0.733&0.578&0.658&1.000&0.580&0.351&0.686&0.341&0.670&0.618&0.693&0.555&0.373&0.594&0.552&0.224&0.341\\
6&0.762&0.745&0.842&0.788&0.580&1.000&0.777&0.751&0.787&0.784&0.817&0.559&0.812&0.789&0.688&0.620&0.712&0.601\\
7&0.586&0.556&0.851&0.655&0.351&0.777&1.000&0.588&0.969&0.674&0.773&0.291&0.821&0.944&0.586&0.514&0.951&0.670\\
8&0.767&0.759&0.740&0.764&0.686&0.751&0.588&1.000&0.584&0.754&0.745&0.637&0.713&0.614&0.662&0.605&0.501&0.495\\
9&0.580&0.549&0.849&0.650&0.341&0.787&0.969&0.584&1.000&0.656&0.771&0.283&0.820&0.946&0.582&0.510&0.955&0.670\\
10&0.774&0.763&0.783&0.780&0.670&0.784&0.674&0.754&0.656&1.000&0.746&0.620&0.755&0.681&0.678&0.617&0.579&0.537\\
11&0.759&0.743&0.832&0.781&0.618&0.817&0.773&0.745&0.771&0.746&1.000&0.523&0.803&0.773&0.683&0.617&0.694&0.592\\
12&0.680&0.685&0.518&0.643&0.693&0.559&0.291&0.637&0.283&0.620&0.523&1.000&0.460&0.317&0.548&0.513&0.170&0.301\\
13&0.719&0.700&0.838&0.753&0.555&0.812&0.821&0.713&0.820&0.755&0.803&0.460&1.000&0.799&0.664&0.594&0.757&0.613\\
14&0.600&0.571&0.845&0.664&0.373&0.789&0.944&0.614&0.946&0.681&0.773&0.317&0.799&1.000&0.569&0.525&0.923&0.663\\
15&0.683&0.673&0.686&0.687&0.594&0.688&0.586&0.662&0.582&0.678&0.683&0.548&0.664&0.569&1.000&0.489&0.503&0.477\\
16&0.626&0.618&0.616&0.626&0.552&0.620&0.514&0.605&0.510&0.617&0.617&0.513&0.594&0.525&0.489&1.000&0.420&0.437\\
17&0.474&0.441&0.784&0.554&0.224&0.712&0.951&0.501&0.955&0.579&0.694&0.170&0.757&0.923&0.503&0.420&1.000&0.631\\
18&0.491&0.472&0.634&0.529&0.341&0.601&0.670&0.495&0.670&0.537&0.592&0.301&0.613&0.663&0.477&0.437&0.631&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm sys}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.717&0.637&0.702&0.731&0.716&0.717&0.679&0.697&0.695&0.697&0.611&0.555&0.573&0.614&0.561&0.512&0.456\\
2&0.717&1.000&0.718&0.790&0.804&0.790&0.796&0.735&0.766&0.765&0.763&0.701&0.646&0.662&0.676&0.643&0.593&0.527\\
3&0.637&0.718&1.000&0.853&0.714&0.729&0.770&0.536&0.673&0.685&0.652&0.894&0.904&0.881&0.606&0.807&0.809&0.703\\
4&0.702&0.790&0.853&1.000&0.759&0.783&0.808&0.644&0.739&0.745&0.725&0.838&0.820&0.813&0.658&0.761&0.740&0.648\\
5&0.731&0.804&0.714&0.759&1.000&0.759&0.792&0.737&0.764&0.762&0.762&0.686&0.629&0.646&0.673&0.629&0.578&0.514\\
6&0.716&0.790&0.729&0.783&0.759&1.000&0.754&0.714&0.749&0.749&0.745&0.702&0.652&0.665&0.661&0.643&0.597&0.530\\
7&0.717&0.796&0.770&0.808&0.792&0.754&1.000&0.668&0.754&0.753&0.746&0.743&0.701&0.709&0.665&0.678&0.638&0.565\\
8&0.679&0.735&0.536&0.644&0.737&0.714&0.668&1.000&0.670&0.701&0.713&0.511&0.432&0.464&0.617&0.474&0.406&0.369\\
9&0.697&0.766&0.673&0.739&0.764&0.749&0.754&0.670&1.000&0.690&0.730&0.647&0.591&0.609&0.642&0.594&0.544&0.486\\
10&0.695&0.765&0.685&0.745&0.762&0.749&0.753&0.701&0.690&1.000&0.687&0.660&0.605&0.621&0.640&0.604&0.556&0.494\\
11&0.697&0.763&0.652&0.725&0.762&0.745&0.746&0.713&0.730&0.687&1.000&0.602&0.567&0.586&0.639&0.576&0.522&0.467\\
12&0.611&0.701&0.894&0.838&0.686&0.702&0.743&0.511&0.647&0.660&0.602&1.000&0.869&0.860&0.583&0.786&0.790&0.687\\
13&0.555&0.646&0.904&0.820&0.629&0.652&0.701&0.432&0.591&0.605&0.567&0.869&1.000&0.865&0.537&0.794&0.812&0.702\\
14&0.573&0.662&0.881&0.813&0.646&0.665&0.709&0.464&0.609&0.621&0.586&0.860&0.865&1.000&0.521&0.777&0.786&0.684\\
15&0.614&0.676&0.606&0.658&0.673&0.661&0.665&0.617&0.642&0.640&0.639&0.583&0.537&0.521&1.000&0.498&0.498&0.447\\
16&0.561&0.643&0.807&0.761&0.629&0.643&0.678&0.474&0.594&0.604&0.576&0.786&0.794&0.777&0.498&1.000&0.688&0.632\\
17&0.512&0.593&0.809&0.740&0.578&0.597&0.638&0.406&0.544&0.556&0.522&0.790&0.812&0.786&0.498&0.688&1.000&0.614\\
18&0.456&0.527&0.703&0.648&0.514&0.530&0.565&0.369&0.486&0.494&0.467&0.687&0.702&0.684&0.447&0.632&0.614&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm sys}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.629&0.686&0.645&0.573&0.593&0.620&0.632&0.647&0.662&0.677&0.613&0.651&0.579&0.586&0.572&0.464&0.399\\
2&0.629&1.000&0.650&0.573&0.604&0.586&0.666&0.559&0.674&0.591&0.655&0.494&0.630&0.468&0.511&0.617&0.386&0.348\\
3&0.686&0.650&1.000&0.547&0.647&0.618&0.711&0.580&0.715&0.611&0.686&0.500&0.659&0.474&0.525&0.655&0.393&0.358\\
4&0.645&0.573&0.547&1.000&0.428&0.523&0.525&0.562&0.547&0.580&0.578&0.544&0.554&0.513&0.510&0.472&0.407&0.346\\
5&0.573&0.604&0.647&0.428&1.000&0.484&0.659&0.477&0.647&0.504&0.595&0.379&0.571&0.360&0.424&0.601&0.305&0.288\\
6&0.593&0.586&0.618&0.523&0.484&1.000&0.549&0.507&0.603&0.524&0.581&0.432&0.556&0.408&0.448&0.546&0.336&0.304\\
7&0.620&0.666&0.711&0.525&0.659&0.549&1.000&0.461&0.728&0.550&0.663&0.408&0.637&0.388&0.466&0.682&0.333&0.318\\
8&0.632&0.559&0.580&0.562&0.477&0.507&0.461&1.000&0.491&0.585&0.583&0.551&0.562&0.521&0.520&0.481&0.416&0.355\\
9&0.647&0.674&0.715&0.547&0.647&0.603&0.728&0.491&1.000&0.541&0.694&0.466&0.667&0.445&0.512&0.691&0.376&0.352\\
10&0.662&0.591&0.611&0.580&0.504&0.524&0.550&0.585&0.541&1.000&0.586&0.599&0.615&0.564&0.567&0.535&0.453&0.390\\
11&0.677&0.655&0.686&0.578&0.595&0.581&0.663&0.583&0.694&0.586&1.000&0.513&0.683&0.536&0.574&0.651&0.442&0.396\\
12&0.613&0.494&0.500&0.544&0.379&0.432&0.408&0.551&0.466&0.599&0.513&1.000&0.498&0.599&0.562&0.415&0.469&0.388\\
13&0.651&0.630&0.659&0.554&0.571&0.556&0.637&0.562&0.667&0.615&0.683&0.498&1.000&0.472&0.563&0.632&0.432&0.387\\
14&0.579&0.468&0.474&0.513&0.360&0.408&0.388&0.521&0.445&0.564&0.536&0.599&0.472&1.000&0.478&0.402&0.446&0.370\\
15&0.586&0.511&0.525&0.510&0.424&0.448&0.466&0.520&0.512&0.567&0.574&0.562&0.563&0.478&1.000&0.429&0.434&0.367\\
16&0.572&0.617&0.655&0.472&0.601&0.546&0.682&0.481&0.691&0.535&0.651&0.415&0.632&0.402&0.429&1.000&0.298&0.331\\
17&0.464&0.386&0.393&0.407&0.305&0.336&0.333&0.416&0.376&0.453&0.442&0.469&0.432&0.446&0.434&0.298&1.000&0.232\\
18&0.399&0.348&0.358&0.346&0.288&0.304&0.318&0.355&0.352&0.390&0.396&0.388&0.387&0.370&0.367&0.331&0.232&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm sys}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.587&0.633&0.674&0.590&0.560&0.656&0.620&0.699&0.653&0.729&0.705&0.691&0.703&0.640&0.539&0.583&0.532\\
2&0.587&1.000&0.557&0.546&0.561&0.554&0.557&0.585&0.578&0.599&0.539&0.591&0.579&0.538&0.541&0.501&0.448&0.401\\
3&0.633&0.557&1.000&0.553&0.569&0.550&0.586&0.583&0.608&0.597&0.592&0.608&0.595&0.578&0.552&0.487&0.478&0.431\\
4&0.674&0.546&0.553&1.000&0.511&0.516&0.638&0.554&0.664&0.568&0.713&0.632&0.617&0.665&0.561&0.435&0.543&0.499\\
5&0.590&0.561&0.569&0.511&1.000&0.472&0.556&0.551&0.568&0.559&0.546&0.564&0.551&0.532&0.511&0.452&0.439&0.395\\
6&0.560&0.554&0.550&0.516&0.472&1.000&0.470&0.545&0.535&0.548&0.498&0.539&0.527&0.493&0.491&0.450&0.408&0.365\\
7&0.656&0.557&0.586&0.638&0.556&0.470&1.000&0.511&0.643&0.577&0.665&0.622&0.608&0.631&0.558&0.456&0.518&0.474\\
8&0.620&0.585&0.583&0.554&0.551&0.545&0.511&1.000&0.543&0.605&0.566&0.606&0.594&0.562&0.555&0.505&0.468&0.422\\
9&0.699&0.578&0.608&0.664&0.568&0.535&0.643&0.543&1.000&0.575&0.717&0.674&0.660&0.683&0.609&0.501&0.564&0.517\\
10&0.653&0.599&0.597&0.568&0.559&0.548&0.577&0.605&0.575&1.000&0.569&0.652&0.637&0.604&0.598&0.546&0.506&0.456\\
11&0.729&0.539&0.592&0.713&0.546&0.498&0.665&0.566&0.717&0.569&1.000&0.670&0.687&0.750&0.626&0.480&0.617&0.571\\
12&0.705&0.591&0.608&0.632&0.564&0.539&0.622&0.606&0.674&0.652&0.670&1.000&0.649&0.687&0.638&0.552&0.571&0.522\\
13&0.691&0.579&0.595&0.617&0.551&0.527&0.608&0.594&0.660&0.637&0.687&0.649&1.000&0.636&0.630&0.543&0.560&0.511\\
14&0.703&0.538&0.578&0.665&0.532&0.493&0.631&0.562&0.683&0.604&0.750&0.687&0.636&1.000&0.582&0.498&0.590&0.544\\
15&0.640&0.541&0.552&0.561&0.511&0.491&0.558&0.555&0.609&0.598&0.626&0.638&0.630&0.582&1.000&0.470&0.520&0.472\\
16&0.539&0.501&0.487&0.435&0.452&0.450&0.456&0.505&0.501&0.546&0.480&0.552&0.543&0.498&0.470&1.000&0.372&0.380\\
17&0.583&0.448&0.478&0.543&0.439&0.408&0.518&0.468&0.564&0.506&0.617&0.571&0.560&0.590&0.520&0.372&1.000&0.411\\
18&0.532&0.401&0.431&0.499&0.395&0.365&0.474&0.422&0.517&0.456&0.571&0.522&0.511&0.544&0.472&0.380&0.411&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36\\ \hline
1&1.000&0.085&0.217&0.166&0.122&0.181&0.241&0.138&0.236&0.138&0.147&0.084&0.142&0.184&0.087&0.076&0.192&0.070&0.018&0.016&0.016&0.016&0.014&0.014&0.013&0.013&0.011&0.012&0.010&0.010&0.009&0.008&0.007&0.006&0.005&0.003\\
2&0.085&1.000&0.087&0.157&0.110&0.161&0.208&0.124&0.203&0.124&0.131&0.078&0.125&0.159&0.078&0.068&0.164&0.062&0.017&0.015&0.015&0.015&0.013&0.013&0.012&0.012&0.011&0.011&0.010&0.009&0.008&0.008&0.007&0.005&0.005&0.003\\
3&0.217&0.087&1.000&0.095&0.120&0.250&0.424&0.166&0.417&0.175&0.203&0.073&0.208&0.317&0.110&0.093&0.369&0.111&0.014&0.012&0.012&0.013&0.011&0.011&0.010&0.011&0.009&0.009&0.008&0.008&0.007&0.007&0.006&0.005&0.004&0.003\\
4&0.166&0.157&0.095&1.000&-0.033&0.182&0.249&0.127&0.245&0.129&0.141&0.072&0.138&0.189&0.081&0.070&0.206&0.070&0.015&0.013&0.013&0.014&0.011&0.012&0.011&0.011&0.010&0.010&0.009&0.008&0.007&0.007&0.006&0.005&0.004&0.003\\
5&0.122&0.110&0.120&-0.033&1.000&-0.037&0.102&0.087&0.092&0.084&0.083&0.066&0.074&0.076&0.054&0.048&0.063&0.034&0.015&0.013&0.013&0.013&0.011&0.012&0.011&0.011&0.010&0.010&0.009&0.008&0.007&0.007&0.006&0.005&0.004&0.003\\
6&0.181&0.161&0.250&0.182&-0.037&1.000&0.244&0.150&0.325&0.145&0.166&0.067&0.168&0.249&0.092&0.078&0.285&0.088&0.014&0.012&0.012&0.012&0.010&0.011&0.009&0.010&0.009&0.009&0.008&0.007&0.007&0.006&0.005&0.004&0.004&0.003\\
7&0.241&0.208&0.424&0.249&0.102&0.244&1.000&0.100&0.634&0.214&0.266&0.056&0.283&0.472&0.134&0.110&0.577&0.157&0.009&0.008&0.008&0.008&0.007&0.007&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.004&0.003&0.002&0.002\\
8&0.138&0.124&0.166&0.127&0.087&0.150&0.100&1.000&0.095&0.115&0.112&0.060&0.111&0.148&0.066&0.057&0.159&0.056&0.013&0.011&0.011&0.012&0.010&0.010&0.009&0.010&0.008&0.009&0.008&0.007&0.006&0.006&0.005&0.004&0.004&0.002\\
9&0.236&0.203&0.417&0.245&0.092&0.325&0.634&0.095&1.000&0.116&0.267&0.053&0.278&0.465&0.131&0.108&0.570&0.155&0.008&0.007&0.007&0.007&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002\\
10&0.138&0.124&0.175&0.129&0.084&0.145&0.214&0.115&0.116&1.000&-0.022&0.065&0.114&0.163&0.067&0.058&0.179&0.060&0.012&0.011&0.011&0.011&0.009&0.009&0.008&0.009&0.008&0.008&0.007&0.007&0.006&0.006&0.005&0.004&0.003&0.002\\
11&0.147&0.131&0.203&0.141&0.083&0.166&0.266&0.112&0.267&-0.022&1.000&-0.086&0.142&0.198&0.074&0.063&0.228&0.071&0.011&0.010&0.010&0.010&0.008&0.009&0.008&0.008&0.007&0.007&0.006&0.006&0.006&0.005&0.004&0.004&0.003&0.002\\
12&0.084&0.078&0.073&0.072&0.066&0.067&0.056&0.060&0.053&0.065&-0.086&1.000&-0.089&0.051&0.035&0.032&0.034&0.022&0.011&0.010&0.009&0.010&0.008&0.009&0.008&0.008&0.007&0.007&0.006&0.006&0.005&0.005&0.004&0.003&0.003&0.002\\
13&0.142&0.125&0.208&0.138&0.074&0.168&0.283&0.111&0.278&0.114&0.142&-0.089&1.000&0.102&0.079&0.060&0.246&0.074&0.010&0.008&0.008&0.008&0.007&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002\\
14&0.184&0.159&0.317&0.189&0.076&0.249&0.472&0.148&0.465&0.163&0.198&0.051&0.102&1.000&-0.009&0.089&0.425&0.117&0.007&0.006&0.006&0.007&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.002&0.001\\
15&0.087&0.078&0.110&0.081&0.054&0.092&0.134&0.066&0.131&0.067&0.074&0.035&0.079&-0.009&1.000&-0.089&0.116&0.038&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.006&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.002&0.002&0.001\\
16&0.076&0.068&0.093&0.070&0.048&0.078&0.110&0.057&0.108&0.058&0.063&0.032&0.060&0.089&-0.089&1.000&0.008&0.038&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001\\
17&0.192&0.164&0.369&0.206&0.063&0.285&0.577&0.159&0.570&0.179&0.228&0.034&0.246&0.425&0.116&0.008&1.000&0.070&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001\\
18&0.070&0.062&0.111&0.070&0.034&0.088&0.157&0.056&0.155&0.060&0.071&0.022&0.074&0.117&0.038&0.038&0.070&1.000&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001\\
19&0.018&0.017&0.014&0.015&0.015&0.014&0.009&0.013&0.008&0.012&0.011&0.011&0.010&0.007&0.008&0.007&0.003&0.003&1.000&0.216&0.277&0.227&0.237&0.221&0.251&0.222&0.264&0.245&0.272&0.228&0.256&0.202&0.197&0.219&0.140&0.106\\
20&0.016&0.015&0.012&0.013&0.013&0.012&0.008&0.011&0.007&0.011&0.010&0.010&0.008&0.006&0.007&0.006&0.003&0.003&0.216&1.000&0.203&0.214&0.261&0.229&0.282&0.203&0.288&0.226&0.274&0.189&0.257&0.168&0.177&0.246&0.120&0.095\\
21&0.016&0.015&0.012&0.013&0.013&0.012&0.008&0.011&0.007&0.011&0.010&0.009&0.008&0.006&0.007&0.006&0.003&0.003&0.277&0.203&1.000&0.102&0.269&0.227&0.284&0.198&0.287&0.220&0.270&0.180&0.253&0.160&0.171&0.246&0.115&0.092\\
22&0.016&0.015&0.013&0.014&0.013&0.012&0.008&0.012&0.007&0.011&0.010&0.010&0.008&0.007&0.007&0.006&0.003&0.003&0.227&0.214&0.102&1.000&0.062&0.175&0.182&0.170&0.193&0.185&0.201&0.175&0.188&0.155&0.148&0.156&0.106&0.079\\
23&0.014&0.013&0.011&0.011&0.011&0.010&0.007&0.010&0.006&0.009&0.008&0.008&0.007&0.006&0.006&0.005&0.003&0.002&0.237&0.261&0.269&0.062&1.000&0.093&0.280&0.167&0.270&0.188&0.242&0.140&0.227&0.125&0.142&0.234&0.092&0.077\\
24&0.014&0.013&0.011&0.012&0.012&0.011&0.007&0.010&0.006&0.009&0.009&0.009&0.007&0.006&0.006&0.005&0.003&0.002&0.221&0.229&0.227&0.175&0.093&1.000&0.110&0.171&0.227&0.177&0.214&0.145&0.201&0.129&0.137&0.193&0.092&0.073\\
25&0.013&0.012&0.010&0.011&0.011&0.009&0.006&0.009&0.006&0.008&0.008&0.008&0.007&0.005&0.005&0.005&0.002&0.002&0.251&0.282&0.284&0.182&0.280&0.110&1.000&0.059&0.305&0.200&0.264&0.147&0.247&0.132&0.153&0.259&0.098&0.082\\
26&0.013&0.012&0.011&0.011&0.011&0.010&0.006&0.010&0.006&0.009&0.008&0.008&0.007&0.005&0.006&0.005&0.003&0.002&0.222&0.203&0.198&0.170&0.167&0.171&0.059&1.000&0.072&0.194&0.200&0.176&0.189&0.156&0.150&0.158&0.108&0.081\\
27&0.011&0.011&0.009&0.010&0.010&0.009&0.006&0.008&0.005&0.008&0.007&0.007&0.006&0.005&0.005&0.004&0.002&0.002&0.264&0.288&0.287&0.193&0.270&0.227&0.305&0.072&1.000&0.105&0.285&0.170&0.260&0.153&0.170&0.263&0.112&0.092\\
28&0.012&0.011&0.009&0.010&0.010&0.009&0.006&0.009&0.005&0.008&0.007&0.007&0.006&0.005&0.005&0.004&0.002&0.002&0.245&0.226&0.220&0.185&0.188&0.177&0.200&0.194&0.105&1.000&0.117&0.209&0.217&0.178&0.171&0.184&0.123&0.093\\
29&0.010&0.010&0.008&0.009&0.009&0.008&0.005&0.008&0.005&0.007&0.006&0.006&0.005&0.004&0.004&0.004&0.002&0.002&0.272&0.274&0.270&0.201&0.242&0.214&0.264&0.200&0.285&0.117&1.000&0.093&0.268&0.182&0.187&0.242&0.130&0.102\\
30&0.010&0.009&0.008&0.008&0.008&0.007&0.005&0.007&0.005&0.007&0.006&0.006&0.005&0.004&0.004&0.004&0.002&0.002&0.228&0.189&0.180&0.175&0.140&0.145&0.147&0.176&0.170&0.209&0.093&1.000&0.086&0.197&0.170&0.142&0.128&0.093\\
31&0.009&0.008&0.007&0.007&0.007&0.007&0.004&0.006&0.004&0.006&0.006&0.005&0.005&0.004&0.004&0.003&0.002&0.002&0.256&0.257&0.253&0.188&0.227&0.201&0.247&0.189&0.260&0.217&0.268&0.086&1.000&0.069&0.185&0.229&0.124&0.097\\
32&0.008&0.008&0.007&0.007&0.007&0.006&0.004&0.006&0.004&0.006&0.005&0.005&0.004&0.003&0.004&0.003&0.002&0.001&0.202&0.168&0.160&0.155&0.125&0.129&0.132&0.156&0.153&0.178&0.182&0.197&0.069&1.000&0.045&0.134&0.114&0.083\\
33&0.007&0.007&0.006&0.006&0.006&0.005&0.004&0.005&0.003&0.005&0.004&0.004&0.004&0.003&0.003&0.003&0.001&0.001&0.197&0.177&0.171&0.148&0.142&0.137&0.153&0.150&0.170&0.171&0.187&0.170&0.185&0.045&1.000&0.054&0.111&0.078\\
34&0.006&0.005&0.005&0.005&0.005&0.004&0.003&0.004&0.003&0.004&0.004&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.219&0.246&0.246&0.156&0.234&0.193&0.259&0.158&0.263&0.184&0.242&0.142&0.229&0.134&0.054&1.000&0.010&0.084\\
35&0.005&0.005&0.004&0.004&0.004&0.004&0.002&0.004&0.002&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.140&0.120&0.115&0.106&0.092&0.092&0.098&0.108&0.112&0.123&0.130&0.128&0.124&0.114&0.111&0.010&1.000&-0.030\\
36&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.106&0.095&0.092&0.079&0.077&0.073&0.082&0.081&0.092&0.093&0.102&0.093&0.097&0.083&0.078&0.084&-0.030&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&37&38&39&40&41&42&43&44&45&46&47&48&49&50&51&52&53&54&55&56&57&58&59&60&61&62&63&64&65&66&67&68&69&70&71&72\\ \hline
1&0.069&0.064&0.054&0.058&0.057&0.051&0.033&0.050&0.031&0.046&0.043&0.042&0.037&0.029&0.030&0.027&0.015&0.016&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
2&0.079&0.074&0.062&0.067&0.066&0.059&0.038&0.057&0.036&0.053&0.049&0.048&0.042&0.033&0.034&0.032&0.017&0.019&0.005&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
3&0.068&0.064&0.054&0.058&0.057&0.051&0.033&0.050&0.031&0.046&0.043&0.042&0.037&0.029&0.030&0.027&0.015&0.016&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
4&0.072&0.068&0.057&0.061&0.061&0.054&0.035&0.053&0.033&0.049&0.045&0.044&0.039&0.031&0.032&0.029&0.016&0.017&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
5&0.071&0.067&0.056&0.060&0.060&0.053&0.035&0.052&0.033&0.048&0.044&0.044&0.038&0.030&0.031&0.029&0.015&0.017&0.004&0.004&0.003&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
6&0.069&0.065&0.054&0.058&0.058&0.052&0.033&0.050&0.032&0.046&0.043&0.042&0.037&0.029&0.030&0.028&0.015&0.016&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
7&0.069&0.064&0.054&0.058&0.058&0.051&0.033&0.050&0.032&0.046&0.043&0.042&0.037&0.029&0.030&0.028&0.015&0.016&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
8&0.071&0.067&0.056&0.060&0.060&0.053&0.035&0.052&0.033&0.048&0.044&0.044&0.038&0.030&0.031&0.029&0.015&0.017&0.004&0.004&0.003&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
9&0.068&0.064&0.054&0.058&0.057&0.051&0.033&0.050&0.031&0.046&0.043&0.042&0.036&0.029&0.030&0.027&0.015&0.016&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
10&0.065&0.061&0.051&0.055&0.054&0.049&0.032&0.047&0.030&0.044&0.041&0.040&0.035&0.027&0.028&0.026&0.014&0.015&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001\\
11&0.061&0.057&0.048&0.051&0.051&0.045&0.029&0.044&0.028&0.041&0.038&0.037&0.032&0.026&0.026&0.024&0.013&0.014&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001\\
12&0.052&0.049&0.041&0.044&0.044&0.039&0.025&0.038&0.024&0.035&0.032&0.032&0.028&0.022&0.023&0.021&0.011&0.013&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001\\
13&0.044&0.041&0.034&0.037&0.036&0.033&0.021&0.032&0.020&0.029&0.027&0.027&0.023&0.018&0.019&0.018&0.010&0.011&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
14&0.040&0.038&0.032&0.034&0.034&0.030&0.020&0.029&0.019&0.027&0.025&0.025&0.022&0.017&0.018&0.017&0.009&0.010&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
15&0.032&0.030&0.026&0.027&0.027&0.024&0.016&0.024&0.015&0.022&0.020&0.020&0.017&0.014&0.014&0.013&0.007&0.008&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000\\
16&0.033&0.030&0.026&0.027&0.027&0.024&0.016&0.024&0.015&0.022&0.020&0.020&0.017&0.014&0.014&0.014&0.008&0.009&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000\\
17&0.026&0.024&0.020&0.022&0.022&0.019&0.013&0.019&0.012&0.017&0.016&0.016&0.014&0.011&0.012&0.011&0.006&0.008&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000\\
18&0.020&0.019&0.016&0.017&0.017&0.015&0.010&0.015&0.009&0.013&0.012&0.012&0.011&0.009&0.009&0.009&0.005&0.007&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
19&0.004&0.004&0.003&0.004&0.003&0.003&0.002&0.003&0.002&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.218&0.183&0.174&0.172&0.137&0.143&0.143&0.173&0.166&0.193&0.196&0.205&0.186&0.183&0.165&0.138&0.125&0.091\\
20&0.005&0.005&0.004&0.004&0.004&0.004&0.002&0.004&0.002&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.199&0.167&0.160&0.159&0.127&0.133&0.131&0.156&0.147&0.170&0.171&0.177&0.161&0.157&0.141&0.118&0.107&0.077\\
21&0.005&0.005&0.004&0.004&0.004&0.004&0.002&0.004&0.002&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.188&0.158&0.152&0.150&0.121&0.126&0.124&0.147&0.139&0.160&0.161&0.167&0.151&0.148&0.133&0.111&0.100&0.072\\
22&0.005&0.004&0.004&0.004&0.004&0.003&0.002&0.003&0.002&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.170&0.143&0.137&0.136&0.110&0.114&0.112&0.133&0.126&0.144&0.145&0.150&0.136&0.133&0.119&0.099&0.090&0.065\\
23&0.005&0.004&0.004&0.004&0.004&0.004&0.002&0.003&0.002&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.167&0.141&0.135&0.134&0.108&0.113&0.111&0.130&0.123&0.141&0.140&0.145&0.132&0.129&0.116&0.096&0.087&0.063\\
24&0.005&0.004&0.004&0.004&0.004&0.003&0.002&0.003&0.002&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.162&0.136&0.131&0.130&0.105&0.109&0.107&0.126&0.119&0.136&0.136&0.141&0.128&0.125&0.112&0.093&0.084&0.061\\
25&0.004&0.004&0.003&0.004&0.004&0.003&0.002&0.003&0.002&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.164&0.138&0.132&0.131&0.105&0.110&0.108&0.128&0.122&0.140&0.141&0.146&0.132&0.129&0.117&0.097&0.088&0.063\\
26&0.004&0.004&0.003&0.004&0.004&0.003&0.002&0.003&0.002&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.184&0.154&0.147&0.146&0.117&0.122&0.121&0.145&0.138&0.160&0.161&0.167&0.152&0.149&0.134&0.112&0.101&0.073\\
27&0.004&0.004&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.185&0.155&0.148&0.146&0.116&0.121&0.121&0.146&0.139&0.162&0.164&0.171&0.156&0.152&0.138&0.115&0.104&0.075\\
28&0.004&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.204&0.170&0.162&0.160&0.127&0.133&0.133&0.161&0.155&0.181&0.184&0.192&0.175&0.171&0.155&0.129&0.117&0.085\\
29&0.003&0.003&0.002&0.003&0.003&0.002&0.001&0.002&0.001&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.190&0.159&0.151&0.149&0.118&0.123&0.125&0.151&0.146&0.171&0.174&0.182&0.166&0.163&0.147&0.123&0.112&0.081\\
30&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.002&0.001&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.000&0.192&0.161&0.152&0.150&0.119&0.124&0.126&0.153&0.148&0.174&0.178&0.186&0.170&0.166&0.151&0.126&0.114&0.083\\
31&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.002&0.001&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.000&0.182&0.152&0.145&0.142&0.113&0.117&0.119&0.145&0.140&0.165&0.169&0.177&0.161&0.158&0.143&0.120&0.109&0.079\\
32&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.002&0.001&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.161&0.135&0.128&0.126&0.099&0.103&0.105&0.128&0.124&0.146&0.150&0.157&0.143&0.140&0.127&0.106&0.096&0.070\\
33&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.152&0.127&0.120&0.118&0.094&0.098&0.099&0.121&0.118&0.138&0.142&0.149&0.136&0.133&0.121&0.101&0.091&0.067\\
34&0.002&0.002&0.001&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.140&0.117&0.111&0.109&0.086&0.090&0.091&0.112&0.108&0.128&0.131&0.137&0.125&0.123&0.111&0.093&0.085&0.062\\
35&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.112&0.094&0.089&0.087&0.069&0.072&0.073&0.089&0.087&0.102&0.105&0.110&0.101&0.099&0.089&0.075&0.068&0.050\\
36&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000&0.000&0.000&0.096&0.080&0.076&0.075&0.059&0.061&0.063&0.077&0.075&0.089&0.091&0.095&0.087&0.086&0.078&0.065&0.059&0.043\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36\\ \hline
37&0.069&0.079&0.068&0.072&0.071&0.069&0.069&0.071&0.068&0.065&0.061&0.052&0.044&0.040&0.032&0.033&0.026&0.020&0.004&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001\\
38&0.064&0.074&0.064&0.068&0.067&0.065&0.064&0.067&0.064&0.061&0.057&0.049&0.041&0.038&0.030&0.030&0.024&0.019&0.004&0.005&0.005&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001\\
39&0.054&0.062&0.054&0.057&0.056&0.054&0.054&0.056&0.054&0.051&0.048&0.041&0.034&0.032&0.026&0.026&0.020&0.016&0.003&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
40&0.058&0.067&0.058&0.061&0.060&0.058&0.058&0.060&0.058&0.055&0.051&0.044&0.037&0.034&0.027&0.027&0.022&0.017&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001\\
41&0.057&0.066&0.057&0.061&0.060&0.058&0.058&0.060&0.057&0.054&0.051&0.044&0.036&0.034&0.027&0.027&0.022&0.017&0.003&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001\\
42&0.051&0.059&0.051&0.054&0.053&0.052&0.051&0.053&0.051&0.049&0.045&0.039&0.033&0.030&0.024&0.024&0.019&0.015&0.003&0.004&0.004&0.003&0.004&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
43&0.033&0.038&0.033&0.035&0.035&0.033&0.033&0.035&0.033&0.032&0.029&0.025&0.021&0.020&0.016&0.016&0.013&0.010&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001\\
44&0.050&0.057&0.050&0.053&0.052&0.050&0.050&0.052&0.050&0.047&0.044&0.038&0.032&0.029&0.024&0.024&0.019&0.015&0.003&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001\\
45&0.031&0.036&0.031&0.033&0.033&0.032&0.032&0.033&0.031&0.030&0.028&0.024&0.020&0.019&0.015&0.015&0.012&0.009&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001\\
46&0.046&0.053&0.046&0.049&0.048&0.046&0.046&0.048&0.046&0.044&0.041&0.035&0.029&0.027&0.022&0.022&0.017&0.013&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001\\
47&0.043&0.049&0.043&0.045&0.044&0.043&0.043&0.044&0.043&0.041&0.038&0.032&0.027&0.025&0.020&0.020&0.016&0.012&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001\\
48&0.042&0.048&0.042&0.044&0.044&0.042&0.042&0.044&0.042&0.040&0.037&0.032&0.027&0.025&0.020&0.020&0.016&0.012&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001\\
49&0.037&0.042&0.037&0.039&0.038&0.037&0.037&0.038&0.036&0.035&0.032&0.028&0.023&0.022&0.017&0.017&0.014&0.011&0.002&0.003&0.003&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001\\
50&0.029&0.033&0.029&0.031&0.030&0.029&0.029&0.030&0.029&0.027&0.026&0.022&0.018&0.017&0.014&0.014&0.011&0.009&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
51&0.030&0.034&0.030&0.032&0.031&0.030&0.030&0.031&0.030&0.028&0.026&0.023&0.019&0.018&0.014&0.014&0.012&0.009&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
52&0.027&0.032&0.027&0.029&0.029&0.028&0.028&0.029&0.027&0.026&0.024&0.021&0.018&0.017&0.013&0.014&0.011&0.009&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
53&0.015&0.017&0.015&0.016&0.015&0.015&0.015&0.015&0.015&0.014&0.013&0.011&0.010&0.009&0.007&0.008&0.006&0.005&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000&0.000&0.000\\
54&0.016&0.019&0.016&0.017&0.017&0.016&0.016&0.017&0.016&0.015&0.014&0.013&0.011&0.010&0.008&0.009&0.008&0.007&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
55&0.004&0.005&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.218&0.199&0.188&0.170&0.167&0.162&0.164&0.184&0.185&0.204&0.190&0.192&0.182&0.161&0.152&0.140&0.112&0.096\\
56&0.003&0.004&0.003&0.004&0.004&0.003&0.003&0.004&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.183&0.167&0.158&0.143&0.141&0.136&0.138&0.154&0.155&0.170&0.159&0.161&0.152&0.135&0.127&0.117&0.094&0.080\\
57&0.003&0.004&0.003&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.174&0.160&0.152&0.137&0.135&0.131&0.132&0.147&0.148&0.162&0.151&0.152&0.145&0.128&0.120&0.111&0.089&0.076\\
58&0.003&0.004&0.003&0.004&0.004&0.003&0.003&0.004&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.172&0.159&0.150&0.136&0.134&0.130&0.131&0.146&0.146&0.160&0.149&0.150&0.142&0.126&0.118&0.109&0.087&0.075\\
59&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.137&0.127&0.121&0.110&0.108&0.105&0.105&0.117&0.116&0.127&0.118&0.119&0.113&0.099&0.094&0.086&0.069&0.059\\
60&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.143&0.133&0.126&0.114&0.113&0.109&0.110&0.122&0.121&0.133&0.123&0.124&0.117&0.103&0.098&0.090&0.072&0.061\\
61&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.143&0.131&0.124&0.112&0.111&0.107&0.108&0.121&0.121&0.133&0.125&0.126&0.119&0.105&0.099&0.091&0.073&0.063\\
62&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.173&0.156&0.147&0.133&0.130&0.126&0.128&0.145&0.146&0.161&0.151&0.153&0.145&0.128&0.121&0.112&0.089&0.077\\
63&0.002&0.003&0.002&0.003&0.003&0.002&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.000&0.166&0.147&0.139&0.126&0.123&0.119&0.122&0.138&0.139&0.155&0.146&0.148&0.140&0.124&0.118&0.108&0.087&0.075\\
64&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.193&0.170&0.160&0.144&0.141&0.136&0.140&0.160&0.162&0.181&0.171&0.174&0.165&0.146&0.138&0.128&0.102&0.089\\
65&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.000&0.196&0.171&0.161&0.145&0.140&0.136&0.141&0.161&0.164&0.184&0.174&0.178&0.169&0.150&0.142&0.131&0.105&0.091\\
66&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.000&0.205&0.177&0.167&0.150&0.145&0.141&0.146&0.167&0.171&0.192&0.182&0.186&0.177&0.157&0.149&0.137&0.110&0.095\\
67&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.186&0.161&0.151&0.136&0.132&0.128&0.132&0.152&0.156&0.175&0.166&0.170&0.161&0.143&0.136&0.125&0.101&0.087\\
68&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.183&0.157&0.148&0.133&0.129&0.125&0.129&0.149&0.152&0.171&0.163&0.166&0.158&0.140&0.133&0.123&0.099&0.086\\
69&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.165&0.141&0.133&0.119&0.116&0.112&0.117&0.134&0.138&0.155&0.147&0.151&0.143&0.127&0.121&0.111&0.089&0.078\\
70&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.138&0.118&0.111&0.099&0.096&0.093&0.097&0.112&0.115&0.129&0.123&0.126&0.120&0.106&0.101&0.093&0.075&0.065\\
71&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000&0.000&0.125&0.107&0.100&0.090&0.087&0.084&0.088&0.101&0.104&0.117&0.112&0.114&0.109&0.096&0.091&0.085&0.068&0.059\\
72&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.091&0.077&0.072&0.065&0.063&0.061&0.063&0.073&0.075&0.085&0.081&0.083&0.079&0.070&0.067&0.062&0.050&0.043\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&37&38&39&40&41&42&43&44&45&46&47&48&49&50&51&52&53&54&55&56&57&58&59&60&61&62&63&64&65&66&67&68&69&70&71&72\\ \hline
37&1.000&0.038&0.129&0.109&0.085&0.085&0.088&0.072&0.080&0.077&0.069&0.096&0.096&0.080&0.039&0.058&0.053&0.035&0.005&0.007&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001\\
38&0.038&1.000&0.091&0.139&0.102&0.102&0.107&0.084&0.096&0.093&0.083&0.121&0.123&0.102&0.047&0.072&0.067&0.045&0.006&0.007&0.007&0.007&0.007&0.007&0.006&0.006&0.006&0.006&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.002\\
39&0.129&0.091&1.000&0.145&0.141&0.141&0.157&0.086&0.125&0.124&0.105&0.235&0.256&0.204&0.062&0.137&0.136&0.088&0.005&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001\\
40&0.109&0.139&0.145&1.000&0.013&0.125&0.127&0.082&0.107&0.105&0.091&0.173&0.184&0.148&0.053&0.101&0.099&0.064&0.006&0.007&0.007&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.002&0.002\\
41&0.085&0.102&0.141&0.013&1.000&-0.028&0.100&0.072&0.082&0.080&0.072&0.103&0.104&0.086&0.040&0.061&0.057&0.038&0.006&0.007&0.007&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.002&0.001\\
42&0.085&0.102&0.141&0.125&-0.028&1.000&-0.028&0.079&0.081&0.079&0.071&0.108&0.110&0.091&0.040&0.064&0.060&0.040&0.005&0.007&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001\\
43&0.088&0.107&0.157&0.127&0.100&-0.028&1.000&-0.054&0.093&0.082&0.074&0.120&0.124&0.102&0.042&0.071&0.067&0.044&0.005&0.007&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001\\
44&0.072&0.084&0.086&0.082&0.072&0.079&-0.054&1.000&-0.059&0.072&0.059&0.064&0.059&0.052&0.033&0.039&0.034&0.024&0.006&0.007&0.007&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.002&0.001\\
45&0.080&0.096&0.125&0.107&0.082&0.081&0.093&-0.059&1.000&-0.051&0.073&0.094&0.095&0.079&0.038&0.057&0.053&0.035&0.005&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001\\
46&0.077&0.093&0.124&0.105&0.080&0.079&0.082&0.072&-0.051&1.000&-0.063&0.099&0.093&0.079&0.036&0.056&0.052&0.035&0.005&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.001\\
47&0.069&0.083&0.105&0.091&0.072&0.071&0.074&0.059&0.073&-0.063&1.000&-0.035&0.082&0.065&0.032&0.047&0.044&0.029&0.005&0.006&0.006&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.001\\
48&0.096&0.121&0.235&0.173&0.103&0.108&0.120&0.064&0.094&0.099&-0.035&1.000&0.096&0.160&0.046&0.105&0.105&0.068&0.004&0.005&0.005&0.004&0.005&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001\\
49&0.096&0.123&0.256&0.184&0.104&0.110&0.124&0.059&0.095&0.093&0.082&0.096&1.000&0.073&0.050&0.114&0.116&0.074&0.003&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
50&0.080&0.102&0.204&0.148&0.086&0.091&0.102&0.052&0.079&0.079&0.065&0.160&0.073&1.000&-0.068&0.096&0.091&0.059&0.003&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
51&0.039&0.047&0.062&0.053&0.040&0.040&0.042&0.033&0.038&0.036&0.032&0.046&0.050&-0.068&1.000&-0.086&0.029&0.017&0.002&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001\\
52&0.058&0.072&0.137&0.101&0.061&0.064&0.071&0.039&0.057&0.056&0.047&0.105&0.114&0.096&-0.086&1.000&-0.036&0.044&0.002&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001\\
53&0.053&0.067&0.136&0.099&0.057&0.060&0.067&0.034&0.053&0.052&0.044&0.105&0.116&0.091&0.029&-0.036&1.000&-0.042&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
54&0.035&0.045&0.088&0.064&0.038&0.040&0.044&0.024&0.035&0.035&0.029&0.068&0.074&0.059&0.017&0.044&-0.042&1.000&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000\\
55&0.005&0.006&0.005&0.006&0.006&0.005&0.005&0.006&0.005&0.005&0.005&0.004&0.003&0.003&0.002&0.002&0.002&0.001&1.000&0.157&0.216&0.248&0.186&0.168&0.215&0.198&0.244&0.221&0.299&0.237&0.224&0.233&0.182&0.142&0.157&0.138\\
56&0.007&0.007&0.006&0.007&0.007&0.007&0.007&0.007&0.006&0.006&0.006&0.005&0.004&0.004&0.003&0.003&0.002&0.001&0.157&1.000&0.106&0.176&0.152&0.145&0.157&0.162&0.175&0.177&0.193&0.174&0.165&0.156&0.134&0.116&0.105&0.091\\
57&0.006&0.007&0.006&0.007&0.007&0.006&0.006&0.007&0.006&0.006&0.006&0.005&0.004&0.004&0.003&0.003&0.002&0.001&0.216&0.106&1.000&0.110&0.159&0.142&0.166&0.161&0.184&0.175&0.212&0.178&0.168&0.167&0.137&0.112&0.113&0.098\\
58&0.006&0.007&0.006&0.006&0.006&0.006&0.006&0.006&0.006&0.006&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.001&0.248&0.176&0.110&1.000&0.075&0.151&0.197&0.166&0.220&0.181&0.279&0.201&0.190&0.210&0.151&0.108&0.140&0.123\\
59&0.006&0.007&0.006&0.006&0.006&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.003&0.003&0.003&0.002&0.001&0.186&0.152&0.159&0.075&1.000&0.026&0.153&0.141&0.160&0.153&0.182&0.154&0.145&0.144&0.118&0.097&0.096&0.084\\
60&0.006&0.007&0.006&0.006&0.006&0.006&0.006&0.006&0.006&0.006&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.001&0.168&0.145&0.142&0.151&0.026&1.000&0.028&0.142&0.144&0.144&0.158&0.141&0.133&0.127&0.109&0.093&0.086&0.074\\
61&0.005&0.006&0.005&0.006&0.006&0.005&0.005&0.006&0.005&0.005&0.005&0.004&0.003&0.003&0.002&0.002&0.002&0.001&0.215&0.157&0.166&0.197&0.153&0.028&1.000&0.044&0.196&0.163&0.231&0.176&0.167&0.177&0.133&0.101&0.118&0.105\\
62&0.005&0.006&0.005&0.006&0.006&0.005&0.005&0.006&0.005&0.005&0.005&0.004&0.003&0.003&0.002&0.002&0.002&0.001&0.198&0.162&0.161&0.166&0.141&0.142&0.044&1.000&0.064&0.176&0.190&0.168&0.159&0.153&0.130&0.110&0.104&0.091\\
63&0.005&0.006&0.005&0.005&0.005&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002&0.002&0.001&0.244&0.175&0.184&0.220&0.160&0.144&0.196&0.064&1.000&0.086&0.271&0.203&0.193&0.204&0.155&0.119&0.137&0.121\\
64&0.005&0.006&0.005&0.005&0.005&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002&0.002&0.001&0.221&0.177&0.175&0.181&0.153&0.144&0.163&0.176&0.086&1.000&0.123&0.198&0.180&0.174&0.148&0.126&0.119&0.104\\
65&0.004&0.005&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.299&0.193&0.212&0.279&0.182&0.158&0.231&0.190&0.271&0.123&1.000&0.159&0.240&0.261&0.187&0.133&0.175&0.157\\
66&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.237&0.174&0.178&0.201&0.154&0.141&0.176&0.168&0.203&0.198&0.159&1.000&0.098&0.201&0.156&0.126&0.133&0.117\\
67&0.003&0.004&0.003&0.004&0.004&0.003&0.003&0.004&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.224&0.165&0.168&0.190&0.145&0.133&0.167&0.159&0.193&0.180&0.240&0.098&1.000&0.094&0.155&0.119&0.126&0.111\\
68&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.233&0.156&0.167&0.210&0.144&0.127&0.177&0.153&0.204&0.174&0.261&0.201&0.094&1.000&0.059&0.116&0.135&0.121\\
69&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.182&0.134&0.137&0.151&0.118&0.109&0.133&0.130&0.155&0.148&0.187&0.156&0.155&0.059&1.000&0.010&0.106&0.089\\
70&0.002&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.000&0.142&0.116&0.112&0.108&0.097&0.093&0.101&0.110&0.119&0.126&0.133&0.126&0.119&0.116&0.010&1.000&-0.010&0.070\\
71&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.157&0.105&0.113&0.140&0.096&0.086&0.118&0.104&0.137&0.119&0.175&0.133&0.126&0.135&0.106&-0.010&1.000&0.015\\
72&0.001&0.002&0.001&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.138&0.091&0.098&0.123&0.084&0.074&0.105&0.091&0.121&0.104&0.157&0.117&0.111&0.121&0.089&0.070&0.015&1.000\\
\hline
\hline
\end{tabular}
